Fisher-Glass Learning: Classification Bounds and Subpopulation Audits

Accurate classifiers can fail when background cues change without altering the correct labels. Predictive performance alone does not quantify how much task information remains after accounting for such nuisance variation. Here we extend the Fisher-glass framework to connect nuisance-adjusted information with local classification difficulty and subpopulation auditing. We derive lower bounds on local minimax excess classification risk under explicit distinguishability and decision-separation conditions, alongside statistical audits accounting for estimation error and regularization. On Waterbirds, a feature-based diagnostic of task-background alignment selects an accurately classified group, with selection frozen before held-out evaluation. Across five training seeds, background replacements preserving the extracted bird foreground and labels yield 93.2% accuracy when background type is preserved and 40.6% when it changes, a controlled difference of 52.6 percentage points. Separately, search using task labels and a fixed nuisance direction identifies an independently evaluated population with 98.8% membership-weighted accuracy and low estimated projected predictive Fisher information. Training and acquisition experiments show that information gains and predictive gains can diverge. These findings support joint assessment of predictive performance, information under declared nuisance models and controlled sensitivity when diagnosing vulnerability and evaluating model improvements.

==> figures/caption01_main.tex <==
\textbf{Background sensitivity despite high control accuracy.} \textbf{(A,C)} A matched Waterbirds image pair preserves the extracted bird foreground and label while changing background type. For the selected waterbird/water group, mean accuracy across five training seeds falls from 93.2\% with same-type backgrounds to 40.6\% with opposite-type backgrounds, a drop of 52.6 percentage points. \textbf{(B)} Schematic score geometry: projection removes the nuisance-aligned component of the task score, leaving a small residual.


==> figures/caption02_main.tex <==
\textbf{Near-alignment produces a heavy inverse-information tail.}
(A) Projection leaves a residual score of norm $\delta$, giving information $\lambda=\delta^2$. (B) Raw information $1+\delta^2$ remains near one as $\lambda$ approaches zero. (C) Empirical survival probabilities (blue) follow the $x^{-1/2}$ reference (dashed). Panels B--C use 300,000 environments with $\delta\sim\mathrm{Uniform}(0,0.35)$ and $L=(\delta^2+10^{-12})^{-1}$.


==> figures/caption03_main.tex <==
\textbf{Discovery finds accurate slices with low projected predictive information.}
(A) CLIP-guided search finds low projected predictive Fisher information and 98.8\% membership-weighted accuracy; the random-direction control also attains low information. (B) Both searches yield low uncalibrated NLL (log scale). Selectors target 10\% within-class mass. Points show means and bars 95\% Student-$t$ intervals across five paired seeds, with gates frozen before testing.


==> figures/caption_prospective_main.tex <==
\textbf{A 52.6-point controlled accuracy drop in the selected group.}
(A) The uncentered feature--Schur fraction selects waterbird/water from two eligible groups; matched accuracy and NLL selectors agree. (B) Accuracy falls from 93.2\% under same-type background recomposition to 40.6\% under opposite-type recomposition, with bird foregrounds and labels preserved. Points show means and bars nominal 95\% normal-approximation intervals across five training seeds.

